Featurising Pixels from Dynamic 3D Scenes with Linear In-Context Learners

One of the most exciting applications of vision models involve pixel-level reasoning. Despite the abundance of vision foundation models, we still lack representations that effectively embed spatio-temporal properties of visual scenes at the pixel level. Existing frameworks either train on image-based pretext tasks, which do not account for dynamic elements, or on video sequences for action-level reasoning, which does not scale to dense pixel-level prediction. We present a framework that learns pixel-accurate feature descriptors from videos, LILA. The core element of our training framework is linear in-context learning. LILA leverages spatio-temporal cue maps -- depth and motion -- estimated with off-the-shelf networks. Despite the noisy nature of those cues, LILA trains effectively on uncurated video datasets, embedding semantic and geometric properties in a temporally consistent manner. We demonstrate compelling empirical benefits of the learned representation across a diverse suite of vision tasks: video object segmentation, surface normal estimation and semantic segmentation.

==> figures/arch/arch_v3_a_overlay.tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{477.63866034bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.5327253)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figures/arch/arch_v3_a.pdf}}%
    \put(0.465,0.063){\color[rgb]{0,0,0}\makebox(0,0)[lt]{$W^\ast = \underset{W}{\text{arg min}}\:\| x_\cxt W - G_\text{context}\| + \lambda \| W \|$}}
    \put(0.55,0.11){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\textbf{Linear In-Context Learner}}}
    \put(0.203,0.075){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\oursName}}
    \put(0.507,0.365){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\oursName}}
    \put(0.73,0.349){\color[rgb]{0,0,0}\makebox(0,0)[lt]{$\| x_\qry W^\ast - G_\text{query} \|$}}
    \put(0.715,0.39){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\textbf{Training Objective}}}
    \put(0.45,0.19){\color[rgb]{0,0,0}\makebox(0,0)[lt]{shared}}
    \put(0.816,0.216){\color[rgb]{0,0,0}\makebox(0,0)[lt]{$W^\ast$}}
    \put(0.00,0.12){\color[rgb]{0,0,0}\makebox(0,0)[lt]{context $\mathcal{C}_\cxt(I_t)$}}
    \put(0.53,0.52){\color[rgb]{0,0,0}\makebox(0,0)[lt]{query $\mathcal{C}_\qry(I_{t + \Delta})$}}
    \put(0.205,0.36){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\textit{time}}}
    \put(0.605,0.383){\color[rgb]{0,0,0}\makebox(0,0)[lt]{$x_\qry$}}
    \put(0.35,0.093){\color[rgb]{0,0,0}\makebox(0,0)[lt]{$x_\cxt$}}
  \end{picture}%
\endgroup%


==> figures/arch/arch_v3_b_overlay.tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{230.05613312bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.25356687)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figures/arch/arch_v3_b.pdf}}%
    \put(0.415,0.77){\color[rgb]{0,0,0}\makebox(0,0)[lt]{$\mathcal{D}$}}
    \put(0.415,1.06){\color[rgb]{0,0,0}\makebox(0,0)[lt]{$\mathcal{F}$}}
    \put(0.29,0.915){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\footnotesize depth (mono)}}
    \put(0.30,1.21){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\footnotesize optical flow}}
    \put(0.07,1.2){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\footnotesize $I_t \:\: I_{t + \Delta}$}}
    \put(0.67,1.18){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\footnotesize $U_\uparrow$}}
    \put(0.79,1.18){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\footnotesize $-U_\downarrow$}}
    \put(0.67,0.883){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\footnotesize $D_t$}}
    \put(0.79,0.883){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\footnotesize $D_{t+\Delta}$}}
    \put(0.066,0.485){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\footnotesize Encoder}}
    \put(0.28,0.38){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\scriptsize low-res. features}}
    \put(0.37,0.593){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\footnotesize PAMR}}
    \put(0.67,0.598){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\footnotesize $F_t$}}
    \put(0.79,0.598){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\footnotesize $F_{t+\Delta}$}}
    \put(0.045,0.24){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\footnotesize $G_\text{context} := \mathcal{C}_0 \circ \big( F_t \concat D_t \concat \:U_\uparrow \big)$}}
    \put(0.072,0.14){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\footnotesize $G_\text{query} := \mathcal{C}_\Delta \circ \big( F_{t+\Delta} \concat D_{t+\Delta} \concat -\!U_\downarrow)$}}
  \end{picture}%
\endgroup%


==> figures/teaser/teaser.tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{423.26239158bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.84304074)%
    \footnotesize
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figures/teaser/teaser_v2.pdf}}%
    \put(0.435,0.715){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\textbf{Linear}}}
    \put(0.335,0.67){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\textbf{In-Context Learning}}}
    \put(0.26,0.808){\color[rgb]{0,0,0}\makebox(0,0)[lt]{Unlabelled Videos \FancyBlueRightArrow Cue Maps}}
    \put(0.243,0.535){\color[rgb]{0,0,0}\makebox(0,0)[lt]{Encoder}}
    \put(0.633,0.535){\color[rgb]{0,0,0}\makebox(0,0)[lt]{Decoder}}

    \put(0.0,0.35){
        \rotatebox{32}{
            \color[rgb]{0,0,0}\makebox(0,0)[lt]{\scriptsize single frame}
        }
    }
    \put(0.82,0.335){
        \rotatebox{32}{
            \color[rgb]{0,0,0}\makebox(0,0)[lt]{\scriptsize \emph{HR} feature map}
        }
    }
    \put(0.88,0.335){
        \rotatebox{32}{
            \color[rgb]{0,0,0}\makebox(0,0)[lt]{\scriptsize (PCA)}
        }
    }

    \put(0.4,0.46){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\scriptsize \emph{LR} feature map}}

    \put(0.323,0.332){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\emph{Per-frame} video inference}}

    \put(0.295,0.15){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\scriptsize time}}
    \put(0.655,0.15){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\scriptsize time}}
  \end{picture}%
\endgroup%

